A Comparative Analysis of Gene Expression Profiling by Statistical and Machine Learning Approaches

Many machine learning models have been proposed to classify phenotypes from gene expression data. In addition to their good performance, these models can potentially provide some understanding of phenotypes by extracting explanations for their decisions. These explanations often take the form of a list of genes ranked in order of importance for the predictions, the highest-ranked genes being interpreted as linked to the phenotype. We discuss the biological and the methodological limitations of such explanations. Experiments are performed on several datasets gathering cancer and healthy tissue samples from the TCGA, GTEx and TARGET databases. A collection of machine learning models including logistic regression, multilayer perceptron, and graph neural network are trained to classify samples according to their cancer type. Gene rankings are obtained from explainability methods adapted to these models, and compared to the ones from classical statistical feature selection methods such as mutual information, DESeq2, and EdgeR. Interestingly, on simple tasks, we observe that the information learned by black-box neural networks is related to the notion of differential expression. In all cases, a small set containing the best-ranked genes is sufficient to achieve a good classification. However, these genes differ significantly between the methods and similar classification performance can be achieved with numerous lower ranked genes. In conclusion, although these methods enable the identification of biomarkers characteristic of certain pathologies, our results question the completeness of the selected gene sets and thus of explainability by the identification of the underlying biological processes.

==> figures/GSEA.tex <==
\begin{subfigure}[t]{0.45\textwidth}
\centering
    \includegraphics[width=1.0\textwidth]{png/GSEA_ttg-breast.png}
    \caption{ttg-breast}    
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
    \includegraphics[width=1.0\textwidth]{png/GSEA_BRCA-pam.png}
    \caption{BRCA-pam}    
\end{subfigure}

==> figures/GSEA2.tex <==
\begin{subfigure}[t]{0.49\textwidth}
\centering
    \includegraphics[width=\textwidth]{png/GSEA_BRCA.png}
    \caption{BRCA}    
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
    \includegraphics[width=\textwidth]{png/GSEA_ttg-all.png}
    \caption{ttg-all}    
\end{subfigure}
\begin{subfigure}[t]{0.49\textwidth}
\centering
    \includegraphics[width=\textwidth]{png/GSEA_pancan.png}
    \caption{PanCan}    
\end{subfigure}

==> figures/PG.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, horizontal sep=0cm, vertical sep=0cm}]

    \nextgroupplot[
    hide axis,
    width=5cm,
    height=2.5cm,
    ymin=0,
    ymax=10,
    xmin=0,
    xmax=10,
    legend style={font=\footnotesize, at={(1.3,0.8)},anchor=east, fill opacity=0.5, text opacity=1},
    column sep=0.25cm
    ]
    
    \addlegendimage{color=orange, line width=1pt}
    \addlegendentry{\small{Most important variables masked first}}; 
    \addlegendimage{color=jublue1, line width=1pt}
    \addlegendentry{\small{Less important variables masked first}};

    
    \nextgroupplot[
    width=8cm, 
    height=3cm,
    axis lines = left,
    enlargelimits = true, 
    xlabel=Proportion of masked variables (\%), 
    ymin=1, 
    ymax=110,
    xmin=0,
    xmax=100,
    xtick={0,10,...,100},
    ytick={0,50,...,100},
    ylabel near ticks,
    ylabel style={align=center},
    ylabel={Prediction error\\(\%)},]

    \addplot[name path=PGI, color=orange, mark=none, rounded corners=0pt, line width=1pt] table [x=Prop, y=PGI, col sep=comma] {csv/curves.csv};
    \addplot[name path=PGU, color=jublue1, mark=none, rounded corners=0pt, line width=1pt] table [x=Prop, y=PGU, col sep=comma] {csv/curves.csv};
    \addplot[color=gray, dashed, line width=2pt, mark=none, rounded corners=0pt] table [x=Prop, y=Default, col sep=comma] {csv/curves.csv};

    \path[name path=axis] (axis cs:0,0) -- (axis cs:100,0);
    \addplot [
        thick,
        color=orange,
        fill=orange, 
        fill opacity=0.05
    ]
    fill between[
        of=PGI and axis,
        soft clip={domain=0:100},
    ];

    \path[name path=axis] (axis cs:0,0) -- (axis cs:100,0);
    
    \addplot [
        thick,
        color=jublue1,
        fill=jublue1, 
        fill opacity=0.05
    ]
    fill between[
        of=PGU and axis,
        soft clip={domain=0:100},
    ];

    \node[jublue1, overlay] at (axis cs: 85, 43) {PGU};
    \node[orange, overlay] at (axis cs: 45, 43) {PGI};
    \node[black, overlay] at (axis cs: 7, 88) {\footnotesize $\frac{f_c(\vect{x}) - f_c(\vect{x}^\prime)}{f_c(\vect{x})}$};

\end{groupplot}
\end{tikzpicture}

==> figures/classif_perf_other_MLP.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 2, horizontal sep=1cm, vertical sep=1.1cm}]

        
    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.27\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={(a) ttg-breast},
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
        legend style={at={(0.99, 0.03)}, anchor=south east,}
	    ]

    % Legend
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Filters}}

    \addlegendimage{black, thick}
    \addlegendentry{DESeq2}

    \addlegendimage{violet, thick}
    \addlegendentry{MI} 

    \addlegendimage{brown, thick}
    \addlegendentry{VAR}

    \addlegendimage{pink, thick}
    \addlegendentry{PCA}

    \addlegendimage{gray, thick}
    \addlegendentry{EdgeR}
    
    % Best
    % Filter
     \addplot[brown, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[pink, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[violet, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[black, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[gray, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/best/ttg_breast_MLP.csv};   

    % Post-hoc
    \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/best/ttg_breast_MLP.csv};
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/best/ttg_breast_MLP.csv};

     % Self
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/best/ttg_breast_MLP.csv};

     % Worst
     % Filter
     \addplot[brown, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[pink, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[violet, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[black, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[gray, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/worst/ttg_breast_MLP.csv};

    % Post-hoc
    \addplot[red, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[blue, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/worst/ttg_breast_MLP.csv};
     \addplot[orange, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/worst/ttg_breast_MLP.csv};

     % Self
     \addplot[green, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/worst/ttg_breast_MLP.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.27\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(b) BRCA-pam},
        % xmajorgrids,
        % xlabel near ticks,
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=15,
        xmode=log,
        log ticks with fixed point,
        legend columns=1,
        legend style={at={(0.99, 0.03)}, anchor=south east}
	    ]

    % Legend
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{IG}}

    \addlegendimage{red, thick}
    \addlegendentry{LR+L1}

    \addlegendimage{green, thick}
    \addlegendentry{LR+L2}

    \addlegendimage{blue, thick}
    \addlegendentry{MLP}
    
    \addlegendimage{orange, thick}
    \addlegendentry{GNN}

    % Best
    % Filter
     \addplot[brown, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[pink, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[violet, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[black, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[gray, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/best/BRCA_pam_MLP.csv};
     
    % Post-hoc
    \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/best/BRCA_pam_MLP.csv};
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/best/BRCA_pam_MLP.csv};

     % Self
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/best/BRCA_pam_MLP.csv};

     % Worst
     % Filter
     \addplot[brown, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[pink, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[violet, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[black, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[gray, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/worst/BRCA_pam_MLP.csv};

    % Post-hoc
    \addplot[red, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[blue, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     \addplot[orange, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/worst/BRCA_pam_MLP.csv};

     % Self
     \addplot[green, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/worst/BRCA_pam_MLP.csv};
     
    
\end{groupplot}
\end{tikzpicture}

==> figures/classif_perf_other_MLP2.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1cm, vertical sep=1.7cm}]


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(a) BRCA},
        ylabel=Balanced accuracy,
        ymax=105,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
	    ]

    % Best
    % Filter
     \addplot[brown, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[pink, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[violet, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[black, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[gray, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/best/BRCA_MLP.csv};

     % Post-hoc
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/best/BRCA_MLP.csv};
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/best/BRCA_MLP.csv};

     % Self
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/best/BRCA_MLP.csv};

     % Worst
     % Filter
     \addplot[brown, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[pink, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[violet, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[black, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[gray, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/worst/BRCA_MLP.csv};

     % Post-hoc
     \addplot[red, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[blue, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/worst/BRCA_MLP.csv};
     \addplot[orange, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/worst/BRCA_MLP.csv};

     % Self
     \addplot[green, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/worst/BRCA_MLP.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(b) ttg-all},
        ymax=100,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
	    ]

    % Best
    % Filter
     \addplot[brown, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[pink, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[violet, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[black, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[gray, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/best/ttg_all_MLP.csv};

     % Post-hoc
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/best/ttg_all_MLP.csv};
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/best/ttg_all_MLP.csv};

     % Self
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/best/ttg_all_MLP.csv};

     % Worst
     % Filter
     \addplot[brown, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[pink, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[violet, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[black, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[gray, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/worst/ttg_all_MLP.csv};

     % Post-hoc
     \addplot[red, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[blue, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/worst/ttg_all_MLP.csv};
     \addplot[orange, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/worst/ttg_all_MLP.csv};

     % Self
     \addplot[green, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/worst/ttg_all_MLP.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(c) PanCan},
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=0,
        xmode=log,
        log ticks with fixed point,
	    ]

    % Best
    % Filter
     \addplot[brown, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[pink, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[violet, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[black, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[gray, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/best/pancan_MLP.csv};

     % Post-hoc
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/best/pancan_MLP.csv};
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/best/pancan_MLP.csv};

     % Self
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/best/pancan_MLP.csv};
     
     % Worst
     % Filter
     \addplot[brown, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=VAR, col sep=comma, y error=STD_VAR]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[pink, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=PCA, col sep=comma, y error=STD_PCA]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[violet, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MI, col sep=comma, y error=STD_MI]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[black, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=DESeq2, col sep=comma, y error=STD_DESeq2]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[gray, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=EdgeR, col sep=comma, y error=STD_EdgeR]{csv/compare/other/worst/pancan_MLP.csv};

     % Post-hoc
     \addplot[red, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L1, col sep=comma, y error=STD_LR_L1]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[blue, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=MLP, col sep=comma, y error=STD_MLP]{csv/compare/other/worst/pancan_MLP.csv};
     \addplot[orange, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=GCN, col sep=comma, y error=STD_GCN]{csv/compare/other/worst/pancan_MLP.csv};

     % Self
     \addplot[green, thick, dashed, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=LR_L2, col sep=comma, y error=STD_LR_L2]{csv/compare/other/worst/pancan_MLP.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        hide axis,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=100,
        legend columns=2,
        legend style={at={(0.2, 0.1)}, anchor=south west, /tikz/every even column/.append style={column sep=1cm}}
	    ]
        
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Filters}}
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Post-hoc}}
        
        \addlegendimage{black, thick}
        \addlegendentry{DESeq2}
        \addlegendimage{red, thick}
        \addlegendentry{LR+L1}

        \addlegendimage{violet, thick}
        \addlegendentry{MI} 
        \addlegendimage{green, thick}
        \addlegendentry{LR+L2}

        \addlegendimage{brown, thick}
        \addlegendentry{VAR}
        \addlegendimage{blue, thick}
        \addlegendentry{MLP}
        
        \addlegendimage{pink, thick}
        \addlegendentry{PCA}
        \addlegendimage{orange, thick}
        \addlegendentry{GNN}   
        
        \addlegendimage{gray, thick}
        \addlegendentry{EdgeR}
        \addlegendimage{empty legend}
        \addlegendentry{}      
        
    
\end{groupplot}
\end{tikzpicture}

==> figures/classif_perf_self.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=1 by 3, horizontal sep=1cm, vertical sep=1.1cm}]
    
    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.27\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={(a) ttg-breast},
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
        legend style={at={(0.99, 0.03)}, anchor=south east,}
	    ]

    % Legend
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Features kept}}

    \addlegendimage{black, thick}
    \addlegendentry{Important}

    \addlegendimage{black, dashed, thick}
    \addlegendentry{Unimportant}

    % LR L2
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_breast_LR_L2.csv};
     \addplot[green, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_breast_LR_L2.csv};

     % MLP
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_breast_MLP.csv};
     \addplot[blue, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_breast_MLP.csv};

    % LR L1
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_breast_LR_L1.csv};
     \addplot[red, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_breast_LR_L1.csv};

     % GCN
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_breast_GCN.csv};
     \addplot[orange, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_breast_GCN.csv};
  

    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.27\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(b) BRCA-pam},
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=15,
        xmode=log,
        log ticks with fixed point,
        legend style={at={(0.99, 0.03)}, anchor=south east,}
	    ]

    % Legend
    \addlegendimage{empty legend}
    \addlegendentry{\textbf{Models}}
    
    \addlegendimage{red, thick}
    \addlegendentry{LR+L1}
    
    \addlegendimage{green, thick}
    \addlegendentry{LR+L2} 
    
    \addlegendimage{blue, thick}
    \addlegendentry{MLP}
    
    \addlegendimage{orange, thick}
    \addlegendentry{GNN} 
    
    % LR L2
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_pam_LR_L2.csv};
     \addplot[green, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_pam_LR_L2.csv};

     % MLP
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_pam_MLP.csv};
     \addplot[blue, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_pam_MLP.csv};

    % LR L1
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_pam_LR_L1.csv};
     \addplot[red, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_pam_LR_L1.csv};

     % GCN
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_pam_GCN.csv};
     \addplot[orange, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_pam_GCN.csv};
    
    
\end{groupplot}
\end{tikzpicture}

==> figures/classif_perf_self2.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 3, horizontal sep=1cm, vertical sep=1.7cm}]


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(a) BRCA},
        ylabel=Balanced accuracy,
        ymax=105,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
	    ]

    % LR L2
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_LR_L2.csv};
     \addplot[green, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_LR_L2.csv};

     % MLP
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_MLP.csv};
     \addplot[blue, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_MLP.csv};

    % LR L1
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_LR_L1.csv};  
     \addplot[red, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_LR_L1.csv};

     % GCN
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/BRCA_GCN.csv};
     \addplot[orange, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/BRCA_GCN.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(b) ttg-all},
        ymax=100,
        ymin=45,
        xmode=log,
        log ticks with fixed point,
	    ]

    % LR L2
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_all_LR_L2.csv};
     \addplot[green, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_all_LR_L2.csv};

     % MLP
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_all_MLP.csv};
     \addplot[blue, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_all_MLP.csv};

    % LR L1
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_all_LR_L1.csv};
     \addplot[red, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_all_LR_L1.csv};

     % GCN
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/ttg_all_GCN.csv};
     \addplot[orange, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/ttg_all_GCN.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={Number of selected features\\(c) PanCan},
        ylabel=Balanced accuracy,
        ymax=100,
        ymin=0,
        xmode=log,
        log ticks with fixed point,
	    ]

    % LR L2
     \addplot[green, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/pancan_LR_L2.csv};
     \addplot[green, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/pancan_LR_L2.csv};

     % MLP
     \addplot[blue, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/pancan_MLP.csv}; 
     \addplot[blue, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/pancan_MLP.csv};

    % LR L1
     \addplot[red, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/pancan_LR_L1.csv};
     \addplot[red, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/pancan_LR_L1.csv};

     % GCN
     \addplot[orange, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Important, col sep=comma, y error=Std_important]{csv/compare/self/pancan_GCN.csv};
     \addplot[orange, dashed, thick, mark=none, error bars/.cd, y dir=both, y explicit] table [x=Features, y=Unimportant, col sep=comma, y error=Std_unimportant]{csv/compare/self/pancan_GCN.csv};


    \nextgroupplot[
        width=0.5\textwidth, 
        height=0.25\textwidth,
        hide axis,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=100,
        legend columns=2,
        legend style={at={(0.1, 0.15)}, anchor=south west, /tikz/every even column/.append style={column sep=1cm}}
	    ]
    
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Features kept}}
        \addlegendimage{empty legend}
        \addlegendentry{\textbf{Models}}
        
        \addlegendimage{black, thick}
        \addlegendentry{Important}
        \addlegendimage{red, thick}
        \addlegendentry{LR+L1}
        
        \addlegendimage{black, dashed, thick}
        \addlegendentry{Unimportant}
        \addlegendimage{green, thick}
        \addlegendentry{LR+L2} 
        
        \addlegendimage{white}
        \addlegendentry{}
        \addlegendimage{blue, thick}
        \addlegendentry{MLP}
        
        \addlegendimage{white} 
        \addlegendentry{}
        \addlegendimage{orange, thick}
        \addlegendentry{GNN} 
    
    
\end{groupplot}
\end{tikzpicture}

==> figures/evaluate_global_train.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2, horizontal sep=0.2cm, vertical sep=0.4cm}]


    \nextgroupplot[width=0.3\textwidth, 
        height=0.1\textwidth,
        hide axis,
	    ]

    
    \nextgroupplot[width=0.3\textwidth, 
        height=0.1\textwidth,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=100,
        legend columns=-1,
        legend style={at={(0.5,1)},anchor=east, fill opacity=0.5, text opacity=1},
        hide axis,
	    ]

     \addlegendimage{jublue1, thick, mark=o}
     \addlegendentry{PGU}
     \addlegendimage{orange, thick, mark=o}
     \addlegendentry{100 - PGI}
     
    
    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={\small{Proportion of genes (\%)}\\ (a) ttg-breast},
        yticklabels={LR+L1, LR+L2, MLP, GNN},
        ytick={1,2,3,4},
        % xmajorgrids,
        ylabel near ticks,
	  xmax=55,
        xmin=-5,
	    ]

     \addplot[orange, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x expr=100 -\thisrow{Value}, col sep=comma, x error=Std]{csv/evaluate/ttg-breast/PGI_global_train.csv};  % only marks

     \addplot[jublue1, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x=Value, col sep=comma, x error=Std]{csv/evaluate/ttg-breast/PGU_global_train.csv};


    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={\small{Proportion of genes (\%)}\\(b) BRCA-pam},
        yticklabels={, , , , }, %LR+L1, LR+L2, MLP, GNN},
        ytick={1,2,3,4},
        % xmajorgrids,
        ylabel near ticks,
        %ylabel=Values,
	  xmax=55,
        xmin=-5,
	    ]

     \addplot[orange, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x expr=100 -\thisrow{Value}, col sep=comma, x error=Std]{csv/evaluate/BRCA-pam/PGI_global_train.csv};  % only marks 

     \addplot[jublue1, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x=Value, col sep=comma, x error=Std]{csv/evaluate/BRCA-pam/PGU_global_train.csv};
      
    
\end{groupplot}
\end{tikzpicture}

==> figures/evaluate_global_train2.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1, horizontal sep=0.6cm, vertical sep=1.2cm}]


    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={\small{Proportion of genes (\%)}\\(a) BRCA},
        yticklabels={LR+L1, LR+L2, MLP, GNN},
        ytick={1,2,3,4},
        ylabel near ticks,
	  xmax=55,
        xmin=-5,
	    ]

     \addplot[orange, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x expr=100 -\thisrow{Value}, col sep=comma, x error=Std]{csv/evaluate/BRCA/PGI_global_train.csv};

     \addplot[jublue1, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x=Value, col sep=comma, x error=Std]{csv/evaluate/BRCA/PGU_global_train.csv};


    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={\small{Proportion of genes (\%)}\\(b) ttg-all},
        yticklabels={, , , , },
        ytick={1,2,3,4},
        ylabel near ticks,
	  xmax=85,
        xmin=-5,
	    ]

     \addplot[orange, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x expr=100 -\thisrow{Value}, col sep=comma, x error=Std]{csv/evaluate/ttg-all/PGI_global_train.csv};

     \addplot[jublue1, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x=Value, col sep=comma, x error=Std]{csv/evaluate/ttg-all/PGU_global_train.csv};


    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        ylabel style={align=center},
        xlabel style={align=center},
        xlabel={\small{Proportion of genes (\%)}\\(c) PanCan},
        yticklabels={, , , , },
        ytick={1,2,3,4},
        ylabel near ticks,
	  xmax=105,
        xmin=-5,
	    ]

     \addplot[orange, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x expr=100 -\thisrow{Value}, col sep=comma, x error=Std]{csv/evaluate/pancan/PGI_global_train.csv};

     \addplot[jublue1, thick, only marks, mark=o, error bars/.cd, x dir=both, x explicit] table [y=Index, x=Value, col sep=comma, x error=Std]{csv/evaluate/pancan/PGU_global_train.csv};


    \nextgroupplot[
        width=0.29\textwidth, 
        height=0.19\textwidth,
        hide axis,
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=100,
        legend style={at={(0.2, 0.15)}, anchor=south west, /tikz/every even column/.append style={column sep=1cm}}
        ]

    \addlegendimage{jublue1, thick, mark=o}
    \addlegendentry{PGU} 
    \addlegendimage{orange, thick, mark=o}
    \addlegendentry{100 - PGI}
    
    
\end{groupplot}
\end{tikzpicture}

==> figures/heatmap.tex <==
\begin{subfigure}[t]{0.5\textwidth}
\centering
    \includegraphics[width=1.0\textwidth]{png/heatmap_TTG-breast.png}
    \caption{ttg-breast}    
\end{subfigure}
\begin{subfigure}[t]{0.5\textwidth}
\centering
    \includegraphics[width=1.0\textwidth]{png/heatmap_BRCA-pam.png}
    \caption{BRCA-pam}    
\end{subfigure}


==> figures/heatmap2.tex <==
\begin{minipage}{.49\textwidth}
\begin{subfigure}{\textwidth}
\centering
\includegraphics[width=.9\textwidth]{png/heatmap_BRCA.png}
\caption{BRCA}    
\end{subfigure}
\begin{subfigure}{\textwidth}
\centering
\includegraphics[width=.9\textwidth]{png/heatmap_pancan.png}
\caption{PanCan}    
\end{subfigure}
\end{minipage}
\hfill
\begin{minipage}{.49\textwidth}
\begin{subfigure}{\textwidth}
\centering
\includegraphics[width=0.9\textwidth]{png/heatmap_TTG-all.png}
\caption{ttg-all}    
\end{subfigure}
\end{minipage}

